CoDEx: Combining Domain Expertise for Spatial Generalization in Satellite Image Analysis

Global variations in terrain appearance raise a major challenge for satellite image analysis, leading to poor model performance when training on locations that differ from those encountered at test time. This remains true even with recent large global datasets. To address this challenge, we propose a novel domain-generalization framework for satellite images. Instead of trying to learn a single generalizable model, we train one expert model per training domain, while learning experts' similarity and encouraging similar experts to be consistent. A model selection module then identifies the most suitable experts for a given test sample and aggregates their predictions. Experiments on four datasets (DynamicEarthNet, MUDS, OSCD, and FMoW) demonstrate consistent gains over existing domain generalization and adaptation methods. Our code is publicly available at https://github.com/Abhishek19009/CoDEx.

==> figures/baseline.tex <==
%auto-ignore
% total figure height
\def\figheight{10.0} % Adjust this value to scale the entire figure

% spacing factors (proportional to \figheight)
\def\nodesep{\figheight/8} % Distance between nodes
\pgfmathsetmacro{\cubesize}{1.5}  % Cube size
\pgfmathsetmacro{\shift}{0.2}  % Perspective shift

% ===== Tile (Top Node) =====
\drawCubeWithImage{\cubesize}{\shift}{images/methodology/train_tile1.png}
{tile}{0, 0}{black!60}{gray!20}

\node[anchor=south] at ($(tile.north) + (-\shift, 0)$) {tile \(x\)};

% Double Arrow with Label T
\draw[{<[length=0.5mm, width=0.5mm]}-{>[length=0.5mm, width=0.5mm]}, thick, black] 
    ($ (tile.north west) + (-0.1 -\shift, 0) $)  
    -- 
    ($ (tile.north west) + (-0.1 +\shift/4, -\shift) $)  
    node[above, left=1.5mm, black] {\small T};

% ===== Backbone (Middle Node) =====
\node[draw, line width=1.0, fill=white, text=black, minimum width=3cm, minimum height=1cm, font=\large, rounded corners=5pt] 
(backbone) at (tile.south) [below=\nodesep/2] {\Large Backbone};

\node[draw=none, below left = 0mm and 0mm of backbone.north east] {\fire};

% ===== H Node (Below Backbone) =====
\node[draw, thick, text=black, minimum width=1cm, minimum height=1cm] 
    (h) at ($(backbone.south) + (0, -\nodesep)$) {\( h \)};

\node[draw=none, below left = 0mm and 0mm of h.north east] {\fire};

% ===== Prediction Node (Bottom Node) =====

% Use the computed y-coordinate for placement
\drawCubeWithImage{\cubesize}{\shift}{images/methodology/train_pred1.png}
{pred}{$(h.south) - (\cubesize/2 - 0.05, \cubesize + \nodesep/1.5)$}{black!60}{gray!20};



% ===== Connections =====
\draw[->, thick, black] (tile.south) -- (backbone.north);
\draw[->, thick, black] (backbone.south) -- (h.north);
\draw[->, thick, black] (h.south) -- (pred.north);

% Label for Pred Node
\node[anchor=north] at (pred.south) {Pred \(z\)};


==> figures/head_selection.tex <==
%auto-ignore
\pgfmathsetmacro\cubeshift{0.2}

\def\figheight{14.5}

\def\nodesep{\figheight/8}
\pgfmathsetmacro{\cubesize}{1.5}
\pgfmathsetmacro{\shift}{0.2}


\nodesep
% ===== Patch Input =====
\drawCubeWithImage{\cubesize}{\shift}{images/methodology/patch.png}{patch}{0, 0}{black!40}{gray!20}
\node[anchor=south] at ($(patch.north) + (-\shift, 0)$) {Patch \(x\)};

% Double Arrow with Label T
\draw[{<[length=0.5mm, width=0.5mm]}-{>[length=0.5mm, width=0.5mm]}, thick, black] 
    ($ (tile1.north west) + (-0.1 -\shift, 0) $)  
    -- 
    ($ (tile1.north west) + (-0.1 +\shift/4, -\shift) $)  
    node[above, left=1.5mm, black] {\small T};


% ===== Shared Backbone =====
\node[draw, thick, fill=none, text=black, minimum width=5cm, minimum height=1cm, font=\large, rounded corners=5pt] 
(backbone) at (patch.south) [below=\nodesep/4] {
    \Large Backbone  
};

% \hspace{0.2mm} \textcolor{black!40}{\large \faSnowflake}
\node[draw=none, below left = 0mm
and 0mm of backbone.north east, text=lightblue] {\small \faSnowflake};

% \node[draw=none, below left = 0mm and 0mm of h\i.north east] {\fire};

\draw[-{>[length=1mm, width=2mm]}, thick] (patch.south) -- (backbone.north);


% ===== Heads =====
\foreach \x [count=\i] in {-2, 0, 2} {
    \node[fill=wc\i!20, draw=wc\i!120, thick, text=black, minimum width=1cm, minimum height=1cm] 
    (h\i) at ($(backbone.south) + (\x, -\nodesep/1.5)$) {\(h_{\i}\)};

    \node[draw=none, below left = 0mm
    and 0mm of h\i.north east, text=lightblue] {\small \faSnowflake};

    
    \draw[-{>[length=1mm, width=1mm]}, thick, color=black] 
        (backbone.south) to[out=-90, in=90] (h\i.north);
}

% ===== Predictions =====
\foreach \x [count=\i] in {-2, 0, 2} {
    \drawCubeWithImage{\cubesize}{\shift}{images/methodology/pred\i.png}{pred\i}{$(h\i.south) - (\cubesize/2 - 0.05, \cubesize + \nodesep/2)$}{wc\i!120}{wc\i!20};
    \node[anchor=south] at ($(pred\i.south) + (0, -0.5)$) {Pred \(y_{\i}\)};
    \draw[-{>[length=1mm, width=2mm]}, thick, color=wc\i!200] 
        (h\i.south) to[out=-90, in=90] (pred\i.north);
}


% ===== Head Selection Node =====
\node[draw, thick, fill=none, text=black, minimum width=2cm, minimum height=1cm] 
(hs) at ($(backbone.west) + (-1.7*\nodesep, 0)$) {\large $\hsel$};

\node[draw=none, below left = -0.5mm and -0.5mm of hs.north east] {\fire};
% Connection to Head Selection
\draw[-{>[length=1mm, width=2mm]}, thick] 
    (backbone.west) to[out=180, in=0] (hs.east);


% ===== Softmax Node =====
\node[draw, ellipse, thick, minimum width=1.5cm, minimum height=0.8cm, align=center] 
(softmax) at ($(hs.south) + (0, -\nodesep/2)$) {Softmax};


% ===== Distribution Graph =====
\drawDistributionGraph{($(softmax.south) + (0, -\nodesep-0.70)$)}{distbox};
% Arrow from Accuracy to Softmax
\draw[-, thick] (hs.south) to[out=-90, in=90] (softmax.north);
% Arrow from Softmax to Distribution Graph
\draw[-{>[length=1mm, width=2mm]}, thick]
    (softmax.south) to[out=-90, in=90] (distbox.north);

% ===== Multiplication Node =====
\node[draw, circle, thick, minimum size=0.6cm, align=center, path picture={
    \draw[thick] (path picture bounding box.south west) -- (path picture bounding box.north east);
    \draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east);
}] 
(mult) at ($(pred1.east) + (-1.4*\nodesep, 0)$) {};
% Arrows from pred1 to graph
\draw[->, thick] ($(distbox.east) + (\nodesep/2 + 0.1, -\nodesep/2)$) -> (mult.west);
\draw[->, thick, color=black] (pred1.west) -- (mult.east);

% ===== Output Node =====
\drawCubeWithImage{\cubesize}{\cubeshift}{images/methodology/output.png}{output}{$(mult.south) - (\cubesize/2 - 0.05, \cubesize + \nodesep/2)$}{black!40}{gray!20}     

\draw[-{>[length=1mm, width=2mm]}, thick, color=black] (mult.south) to (output.north);
\node at ($(output.south) + (0, -0.2)$) {Output \(y\)};


==> figures/multihead.tex <==
%auto-ignore
\def\figheight{10}

\def\nodesep{\figheight/8}
\pgfmathsetmacro{\cubesize}{1.5}
\pgfmathsetmacro{\shift}{0.2}

% Tiles 
\foreach \x [count=\i] in {0, 2.5, 5.0} {
    \drawCubeWithImage{\cubesize}{\shift}{images/methodology/train_tile\i.png}{tile\i}{\x, 0}{wc\i!120}{wc\i!20};
    \node[anchor=south] at ($(tile\i.north) + (-\shift, 0)$) {Patch \(x_{\i}\)};
}

% Double Arrow with Label T
\draw[{<[length=0.5mm, width=0.5mm]}-{>[length=0.5mm, width=0.5mm]}, thick, black] 
    ($ (tile1.north west) + (-0.1 -\shift, 0) $)  
    -- 
    ($ (tile1.north west) + (-0.1 +\shift/4, -\shift) $)  
    node[above, left=1.5mm, black] {\small T};

% Shared Backbone
\node[draw, line width=1.0, fill=white, text=black, minimum width=6.5cm, minimum height=1cm, font=\large, rounded corners=5pt] 
(backbone) at (tile2.south) [below=\nodesep/2] {\Large Backbone};

\node[draw=none, below left = 0mm and 0mm of backbone.north east] {\fire};

% Head Nodes with Matching Colors
\foreach \x [count=\i] in {-2.5, 0, 2.5} {

    \node[fill=wc\i!20, draw=wc\i!120, thick, text=black, minimum width=1cm, minimum height=1cm] 
    (h\i) at ($(backbone.south) + (\x, -\nodesep)$) {\(h_{\i}\)};

    % Ensure tile\i exists, or replace with a valid node name
    \draw[-, thick, color=wc\i!200] 
    (tile\i.south) -- ($(backbone.north) + (\x, 0)$);

    \draw[-{>[length=1mm, width=2mm]}, thick, color=wc\i!200] 
    ($(backbone.south) + (\x, 0)$) to[out=-90, in=90] (h\i.north);

    \node[draw=none, below left = 0mm and 0mm of h\i.north east] {\fire};
    }


% Head preds
\foreach \x [count=\i] in {0, 2.5, 5.0}{
    \drawCubeWithImage{\cubesize}{\shift}{images/methodology/train_pred\i.png}{pred\i}{$(h\i.south) - (\cubesize/2 - 0.05, \cubesize + \nodesep/1.5)$}{wc\i!120}{wc\i!20};
    \node[anchor=south] at ($(pred\i.south) + (0, -0.5)$) {Pred \(z_{\i}\)};
    \draw[-{>[length=1mm, width=2mm]}, thick, color=wc\i!200] 
        (h\i.south) to[out=-90, in=90] (pred\i.north);
}



==> figures/multiheadwlosses.tex <==
%auto-ignore
\def\figheight{10}

\def\nodesep{\figheight/8}
\pgfmathsetmacro{\cubesize}{1.5}
\pgfmathsetmacro{\shift}{0.2}


% ===== Input Tile Node =====
\drawCubeWithImage{\cubesize}{\shift}{images/methodology/train_tile1.png}{tile1}{0, 0}{wc1!120}{wc1!20};
\node[anchor=south] at ($(tile1.north) + (-\shift, 0)$) {Patch \(x_1\)};
% Double Arrow with Label T
\draw[{<[length=0.5mm, width=0.5mm]}-{>[length=0.5mm, width=0.5mm]}, thick, black] 
    ($ (tile1.north west) + (-0.1 -\shift, 0) $)  
    -- 
    ($ (tile1.north west) + (-0.1 +\shift/4, -\shift) $)  
    node[above, left=1.5mm, black] {\small T};


% ===== Backbone Node =====
\node[draw, line width=1.0, fill=white, text=black, minimum width=4cm, minimum height=1cm, font=\large, rounded corners=5pt] 
(backbone) at (tile.south) [below=\nodesep/2] {\Large Backbone};
\node[draw=none, below left = 0mm and 0mm of backbone.north east] {\fire};

% ===== Head Nodes =====
\foreach \x [count=\i] in {-2.5, 0, 2.5} {
    \node[fill=wc\i!20, draw=wc\i!120, thick, text=black, minimum width=1cm, minimum height=1cm] 
    (h\i) at ($(backbone.south) + (\x, -\nodesep)$) {\(h_{\i}\)};

    \draw[-{>[length=1mm, width=2mm]}, thick, color=wc1!120, thick]
    (backbone.south) to[out=-90, in=90] (h\i.north);
    \node[draw=none, below left = 0mm and 0mm of h\i.north east] {\fire};
}
% ===== phantom cube for alignment =====
\begin{scope}[opacity=0]
\drawCubeWithImage{\cubesize}{\shift}{images/methodology/train_pred1.png}
{pred}{$(h2.south) - (\cubesize/2 - 0.05, \cubesize + \nodesep/1.5)$}{black!60}{gray!20};
\node[anchor=north] at (pred.south) {Pred \(z\)};
\end{scope}


% ===== lseg Node =====
\node[draw, ellipse, thick, minimum width=1.5cm, minimum height=0.8cm, align=center] 
(lseg) at (h1.south) [below=\nodesep] {\large $\cLseg$};



% ===== Multiplication Node =====
\node[draw, circle, thick, minimum size=0.6cm, align=center, path picture={
    \draw[thick] (path picture bounding box.south west) -- (path picture bounding box.north east);
    \draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east);
}] 
(mult) at ($(h3.south) + (\nodesep, -\nodesep/2)$) {};


% ===== Affinity Matrix Node =====
\node[draw=none, fill=white, text=black, minimum width=2.0cm, minimum height=2.0cm, font=\large]
(affinity) at (mult.north) [above=\nodesep+0.5] {
    \begin{tikzpicture}
        % Define the matrix first
        \matrix[matrix of nodes, nodes={minimum size=0.5cm, fill=none, anchor=center, font=\Large}, 
                column sep=0pt, row sep=0pt] (m) {
          & \mydownarrow{wc1} & \mydownarrow{wc2} & \mydownarrow{wc3} \\
         \myrightarrow{wc1} &\node [draw=none] (m11) {};
            & \node [draw=wc1!300, fill=black!80, very thick]  {}; & \node [draw=wc1!300, fill=black!20, very thick] (m31) {}; \\
         \myrightarrow{wc2} &   \node [draw=none, fill=black!60]  {}; && \node [draw=none,, fill=black!40]  {}; \\
         \myrightarrow{wc3} &   \node [draw=none, fill=black!90] (m13)  {}; & \node [draw=none, fill=black!10]  {}; & \node [draw=none] (m33) {\hphantom{}}; \\
        };
    \draw[thin] (m13.south west) -- (m11.north west) -- (m31.north east) -- (m33.south east) -- cycle;
    \end{tikzpicture}
    
};

\node[anchor=north] at ($(affinity.north) + (0, 2*\shift)$) {\Large Affinity \fire};

% ===== lcons Node =====
\node[draw, ellipse, thick, minimum width=1.5cm, minimum height=0.8cm, align=center] 
(lcons) at (mult.south) [below=\nodesep/2] {\large 
 $\cLcon$};

\draw[-{>[length=1mm, width=2mm]}, thick, color=wc1!120, thick]
(tile1.south) to[out=-90, in=90] (backbone.north);

\draw[-{>[length=1mm, width=2mm]}, thick, color=black]
(h1.south) to[out=-90, in=90] (lseg.north);

\draw[-{>[length=1mm, width=2mm]}, thick, color=wc1!120]
(h2.south) |- (mult.west);

\draw[-{>[length=1mm, width=2mm]}, thick, color=wc1!120]
(h3.south) |- (mult.west);

\draw[-{>[length=1mm, width=2mm]}, thick, color=black]
(affinity.south) to[out=-90, in=90] (mult.north);

\draw[-{>[length=1mm, width=2mm]}, thick, color=black]
(mult.south) to[out=-90, in=90] (lcons.north);


==> figures/teaser.tex <==
%auto-ignore
\includegraphics[width=1.0\linewidth, trim=3.9cm 5.1cm 2.3cm 2.9cm, clip]{images/teaser_v2_adobe.pdf}

==> tables/backbones.tex <==
%auto-ignore
% \resizebox{\linewidth}{!}{
\definecolor{MultiUTAE}{RGB}{76, 0, 153}        % Dark Purple
\definecolor{MultiUTAE_LIGHT}{RGB}{152, 102, 255} % Light Purple
\definecolor{ResNet10}{RGB}{31, 119, 180}     % Dark Blue
\definecolor{ResNet10_LIGHT}{RGB}{174, 199, 232} % Light Blue
\definecolor{ResNet18}{RGB}{255, 127, 14}     % Dark Orange
\definecolor{ResNet18_LIGHT}{RGB}{255, 180, 90}  % Light Orange

\begin{tabular}{@{\hspace{-8mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{3mm}}c@{}}
% First plot - DynamicEarthNet
\begin{minipage}[t][2.2cm][t]{.2\linewidth}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},
        width=1.2\linewidth,
        height=1.4\linewidth,
        title={},
        ylabel={mIoU},
        ylabel style={font=\footnotesize, yshift=3pt},
        ylabel near ticks,
        ybar,
        bar width=12pt,
        enlarge y limits=0.15,
        enlarge x limits=0.3,
        symbolic x coords={MultiUTAE, ResNet18, ResNet10},
        xtick={MultiUTAE, ResNet18, ResNet10},
        xticklabels={,,},
        x tick label style={rotate=45, anchor=east, font=\footnotesize},
        y tick label style={font=\footnotesize},
        ytick={30, 35, 40},
        ymin=30,
        ymax=40,
        bar shift=3pt,
        axis y line*=left,
        axis x line*=bottom,
        xmajorticks=false
    ] 
    % MultiUTAE
    \addplot[fill=MultiUTAE, draw=MultiUTAE, very thick] coordinates {(MultiUTAE,39.1)};
    \addplot[fill=white] coordinates {(MultiUTAE,37.5)}; 
    \addplot[pattern=north east lines, pattern color=MultiUTAE,draw=MultiUTAE, very thick] coordinates {(MultiUTAE,37.5)}; 

    % ResNet18
    \addplot[fill=ResNet18,draw=ResNet18, very thick] coordinates {(ResNet18,35.5)};
    \addplot[fill=white] coordinates {(ResNet18,33.3)};
    \addplot[pattern=north east lines, pattern color=ResNet18,draw=ResNet18, very thick] coordinates {(ResNet18,33.3)};

    % ResNet10
    \addplot[fill=ResNet10,draw=ResNet10, very thick] coordinates {(ResNet10,34.7)};
    \addplot[fill=white] coordinates {(ResNet10,31.3)};
    \addplot[pattern=north east lines, pattern color=ResNet10,draw=ResNet10, very thick] coordinates {(ResNet10,31.3)};
    \end{axis}
    \node[font=\footnotesize, align=center] at (0.75,-0.45) {(a) DynamicEarthNet};
\end{tikzpicture}
\end{minipage}
&
% Second plot - MUDS
\begin{minipage}[t][2.2cm][t]{.2\linewidth}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},
        width=1.2\linewidth,
        height=1.4\linewidth,
        title={},
        ylabel={mIoU},
        ylabel style={font=\footnotesize, yshift=3pt},
        ylabel near ticks,
        ybar,
        bar width=12pt,
        enlarge y limits=0.15,
        enlarge x limits=0.3,
        symbolic x coords={MultiUTAE, ResNet18, ResNet10},
        xtick={MultiUTAE, ResNet18, ResNet10},
        xticklabels={,,},
        x tick label style={rotate=45, anchor=east, font=\footnotesize},
        y tick label style={font=\footnotesize},
        ytick={55, 60, 65},
        ymin=55,
        ymax=65,
        bar shift=3pt,
        axis y line*=left,
        axis x line*=bottom,
        xmajorticks=false,
    ] 
    % MultiUTAE
    \addplot[fill=MultiUTAE, draw=MultiUTAE, very thick] coordinates {(MultiUTAE,64.2)};
    \addplot[fill=white] coordinates {(MultiUTAE, 63.5)};
    \addplot[pattern=north east lines, pattern color=MultiUTAE,draw=MultiUTAE, very thick] coordinates {(MultiUTAE, 63.5)}; 

    % ResNet18
    \addplot[fill=ResNet18,draw=ResNet18, very thick] coordinates {(ResNet18,57.1)};
    \addplot[fill=white] coordinates {(ResNet18, 55.8)};
    \addplot[pattern=north east lines, pattern color=ResNet18,draw=ResNet18, very thick] coordinates {(ResNet18, 55.8)};

    % ResNet10
    \addplot[fill=ResNet10,draw=ResNet10, very thick] coordinates {(ResNet10, 56.7)};
    \addplot[fill=white] coordinates {(ResNet10, 54.2)};
    \addplot[pattern=north east lines, pattern color=ResNet10,draw=ResNet10, very thick] coordinates {(ResNet10, 54.2)};
    \end{axis}
    \node[font=\footnotesize, align=center] at (0.75,-0.45) {(b) MUDS};
\end{tikzpicture}
\end{minipage}
&
% Third plot - OSCD
\begin{minipage}[t][2.2cm][t]{.2\linewidth}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},
        width=1.2\linewidth,
        height=1.4\linewidth,
        title={},
        ylabel={F1},
        ylabel style={font=\footnotesize, yshift=3pt},
        ylabel near ticks,
        ybar,
        bar width=12pt,
        enlarge y limits=0.15,
        enlarge x limits=0.3,
        symbolic x coords={MultiUTAE, ResNet18, ResNet10},
        xtick={MultiUTAE, ResNet18, ResNet10},
        xticklabels={,,},
        x tick label style={rotate=45, anchor=east, font=\footnotesize},
        y tick label style={font=\footnotesize},
        ytick={40, 45, 50},
        ymin=40,
        ymax=50,
        bar shift=3pt,
        axis y line*=left,
        axis x line*=bottom,
        xmajorticks=false,
    ] 
    % MultiUTAE
    \addplot[fill=MultiUTAE, draw=MultiUTAE, very thick] coordinates {(MultiUTAE,47.8)};
    \addplot[fill=white] coordinates {(MultiUTAE,46.5)};
    \addplot[pattern=north east lines, pattern color=MultiUTAE,draw=MultiUTAE, very thick] coordinates {(MultiUTAE,46.5)}; 

    % ResNet18
    \addplot[fill=ResNet18,draw=ResNet18, very thick] coordinates {(ResNet18, 45.4)};
    \addplot[fill=white] coordinates {(ResNet18,42.8)};
    \addplot[pattern=north east lines, pattern color=ResNet18,draw=ResNet18, very thick] coordinates {(ResNet18, 42.8)};

    % ResNet10
    \addplot[fill=ResNet10,draw=ResNet10, very thick] coordinates {(ResNet10, 43.5)};
    \addplot[fill=white] coordinates {(ResNet10, 40.6)};
    \addplot[pattern=north east lines, pattern color=ResNet10,draw=ResNet10, very thick] coordinates {(ResNet10, 40.6)};
    \end{axis}
    \node[font=\footnotesize, align=center] at (0.75,-0.45) {(c) OSCD-3ch.};
\end{tikzpicture}
\end{minipage}
&
% Fourth plot - FMoW-WILDS
\begin{minipage}[t][2.2cm][t]{.2\linewidth}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},
        width=1.2\linewidth,
        height=1.4\linewidth,
        title={},
        ylabel={Acc.},
        ylabel style={font=\footnotesize, yshift=3pt},
        ylabel near ticks,
        ybar,
        bar width=12pt,
        enlarge y limits=0.15,
        enlarge x limits=0.3,
        symbolic x coords={MultiUTAE, ResNet18, ResNet10},
        xtick={MultiUTAE, ResNet18, ResNet10},
        xticklabels={,,},
        x tick label style={rotate=45, anchor=east, font=\footnotesize},
        y tick label style={font=\footnotesize},
        ytick={45, 50, 55},
        ymin=45,
        ymax=55,
        bar shift=3pt,
        axis y line*=left,
        axis x line*=bottom,
        xmajorticks=false,
    ] 
    \addplot[fill=MultiUTAE, draw=MultiUTAE, very thick] coordinates {(MultiUTAE,53.9)};
    \addplot[fill=white] coordinates {(MultiUTAE,51.6)};
    \addplot[pattern=north east lines, pattern color=MultiUTAE,draw=MultiUTAE, very thick] coordinates {(MultiUTAE,51.6)}; 

    % ResNet18
    \addplot[fill=ResNet18,draw=ResNet18, very thick] coordinates {(ResNet18,52.7)};
    \addplot[fill=white] coordinates {(ResNet18,50.1)};
    \addplot[pattern=north east lines, pattern color=ResNet18,draw=ResNet18, very thick] coordinates {(ResNet18,50.1)};

    % ResNet10
    \addplot[fill=ResNet10,draw=ResNet10, very thick] coordinates {(ResNet10, 50.3)};
    \addplot[fill=white] coordinates {(ResNet10, 47.7)};
    \addplot[pattern=north east lines, pattern color=ResNet10,draw=ResNet10, very thick] coordinates {(ResNet10, 47.7)};
    \end{axis}
    \node[font=\footnotesize, align=center] at (0.75,-0.45) {(d) FMoW};
\end{tikzpicture}
\end{minipage}
&
% Legend on the right
\begin{minipage}[t][2.2cm][t]{.1\linewidth}
\centering
\raisebox{1.7cm}{
\setlength{\tabcolsep}{2pt}
\begin{tabular}{rl}
\tikz{\fill[MultiUTAE, draw=MultiUTAE, very thick] (0,0) rectangle (0.5,0.2);} & \small MultiUTAE \\[2mm]
\tikz{\fill[ResNet18, draw=ResNet18, very thick] (0,0) rectangle (0.5,0.2);} & \small ResNet18 \\[2mm]
\tikz{\fill[ResNet10, draw=ResNet10, very thick] (0,0) rectangle (0.5,0.2);} & \small ResNet10 \\[5mm]
\tikz{\fill[gray, draw=gray, very thick] (0,0) rectangle (0.5,0.2);} & \small ours \\[2mm]
\tikz{\fill[pattern=north east lines, pattern color=gray, draw=gray, very thick] (0,0) rectangle (0.5,0.2);} & \small baseline
\end{tabular}
}
\end{minipage}
\end{tabular}
% }


% %\resizebox{0.85\linewidth}{!}{ % Adjust width (0.85 means 85% of text width)
% \definecolor{MultiUTAE}{RGB}{76, 0, 153}        % Dark Purple
% \definecolor{MultiUTAE_LIGHT}{RGB}{152, 102, 255} % Light Purple
% \definecolor{ResNet10}{RGB}{31, 119, 180}     % Dark Blue
% \definecolor{ResNet10_LIGHT}{RGB}{174, 199, 232} % Light Blue
% \definecolor{ResNet18}{RGB}{255, 127, 14}     % Dark Orange
% \definecolor{ResNet18_LIGHT}{RGB}{255, 180, 90}  % Light Orange
% % \definecolor{TAECOLOR}{RGB}{255, 204, 153}     % Dark Beige
% % \definecolor{TAECOLOR_LIGHT}{RGB}{255, 230, 200} % Light Beige
% \begin{tabular}{@{\hspace{-1.5mm}}c@{\hspace{-3mm}}c}
% % \multicolumn{3}{l}{Evaluation on different SITS datasets}\\
% % \cmidrule(lr){1-3}
% \begin{minipage}[t][2cm][t]{.30\linewidth}
% % \raggedleft
% % \vspace{-3mm}
% \begin{tikzpicture}
%     \begin{axis}[
%         title style={align=center, font=\footnotesize},
%         width=2\linewidth,
%         height=1.8\linewidth,
%         title style={at={(0.5,1.35)},anchor=north,yshift=-3mm},
%         title = {DynamicEarthNet {\vphantom{\vrule height 4mm width 0.1pt}}(mIoU)},
%         ybar,
%         bar width=12pt,
%         enlarge y limits=0.15,
%         enlarge x limits=0.3,
%         symbolic x coords={MultiUTAE, ResNet18, ResNet10},
%         xtick={MultiUTAE, ResNet18, ResNet10},
%         xticklabels={,,},
%         x tick label style={rotate=45, anchor=east, font=\footnotesize},
%         y tick label style={font=\footnotesize},
%         ytick={30, 35, 40},
%         ymin=30,
%         ymax=40,
%         bar shift=3pt,
%         axis y line*=left,
%         axis x line*=bottom,
%         xmajorticks=false
%     ] 
%     % MultiUTAE
%     \addplot[fill=MultiUTAE, draw=MultiUTAE, very thick] coordinates {(MultiUTAE,39.2)};
%     %\addplot[fill=MultiUTAE] coordinates {(MultiUTAE,39.2)}; 
%     \addplot[fill=white] coordinates {(MultiUTAE,37.5)}; \addplot[pattern=north east lines, pattern color=MultiUTAE,draw=MultiUTAE, very thick] coordinates {(MultiUTAE,37.5)}; 

%     % ResNet18
%     \addplot[fill=ResNet18,draw=ResNet18, very thick] coordinates {(ResNet18,35.7)};
%     %\addplot[fill=ResNet18] coordinates {(ResNet18,35.7)};
%     \addplot[fill=white] coordinates {(ResNet18,33.3)};
%     \addplot[pattern=north east lines,  pattern color=ResNet18,draw=ResNet18, very thick] coordinates {(ResNet18,33.3)};

%     % ResNet10
%    \addplot[fill=ResNet10,draw=ResNet10, very thick] coordinates {(ResNet10,34.5)};
%     %\addplot[fill=ResNet10] coordinates {(ResNet10,34.5)};
%     \addplot[fill=white] coordinates {(ResNet10,31.3)};
%     \addplot[pattern=north east lines, pattern color=ResNet10,draw=ResNet10, very thick] coordinates {(ResNet10,31.3)};

%     % % PSE+LTAE
%     % %\addplot[fill=DOFACOLOR] coordinates {(OmniSat,73.3)};
%     % \addplot[fill=TAECOLOR,draw=TAECOLOR, very thick] coordinates {(PSE+LTAE,71.2)};

%     \end{axis}
% \end{tikzpicture}
% \end{minipage}
% \hspace{20mm}
% &

% \begin{minipage}[t][2cm][t]{.30\linewidth}
% \centering
% % \vspace{-3mm}
% \begin{tikzpicture}
%     \begin{axis}[
%         title style={align=center, font=\footnotesize},
%         width=2\linewidth,
%         height=1.8\linewidth,
%         title style={at={(0.5,1.35)},anchor=north,yshift=-3mm},
%         title = {MUDS {\vphantom{\vrule height 4mm width 0.1pt}}(mIoU)},
%         ybar,
%         bar width=12pt,
%         enlarge y limits=0.15,
%         enlarge x limits=0.3,
%         symbolic x coords={MultiUTAE, ResNet18, ResNet10},
%         xtick={MultiUTAE, ResNet18, ResNet10},
%         xticklabels={,,},
%         x tick label style={rotate=45, anchor=east, font=\footnotesize},
%         y tick label style={font=\footnotesize},
%         ytick={55, 60, 65},
%         ymin=55,
%         ymax=65,
%         bar shift=3pt,
%         axis y line*=left,
%         axis x line*=bottom,
%         xmajorticks=false,
%     ] 
%     % MultiUTAE
%     \addplot[fill=MultiUTAE, draw=MultiUTAE, very thick] coordinates {(MultiUTAE,64.1)};
%     %\addplot[fill=MultiUTAE] coordinates {(MultiUTAE,64.1)};
%     \addplot[fill=white] coordinates {(MultiUTAE, 63.0)};
%     \addplot[pattern=north east lines, pattern color=MultiUTAE,draw=MultiUTAE, very thick] coordinates {(MultiUTAE, 63.0)}; 

%     % ResNet18
%     \addplot[fill=ResNet18,draw=ResNet18, very thick] coordinates {(ResNet18,57.3)};
%     %\addplot[fill=ResNet18] coordinates {(ResNet18,57.3)};
%     \addplot[fill=white] coordinates {(ResNet18, 55.8)};
%     \addplot[pattern=north east lines, pattern color=ResNet18,draw=ResNet18, very thick] coordinates {(ResNet18, 55.8)};

%     % ResNet10
%     \addplot[fill=ResNet10,draw=ResNet10, very thick] coordinates {(ResNet10, 56.5)};
%     %\addplot[fill=ResNet10] coordinates {(ResNet10,56.5)};
%     \addplot[fill=white] coordinates {(ResNet10, 54.2)};
%     \addplot[pattern=north east lines, pattern color=ResNet10,draw=ResNet10, very thick] coordinates {(ResNet10, 54.2)};

%     % % PSE+LTAE
%     % %\addplot[fill=DOFACOLOR] coordinates {(OmniSat,73.3)};
%     % \addplot[fill=TAECOLOR,draw=TAECOLOR, very thick] coordinates {(PSE+LTAE,71.2)};

%     \end{axis}
% \end{tikzpicture}
% \end{minipage}
% \hspace{20mm}
% \if 1 0
% \\[-2mm]
% \begin{minipage}[t][2cm][t]{0.30\linewidth}
% \centering
% % \vspace{-3mm}
% \begin{tikzpicture}
%     \begin{axis}[
%         title style={align=center, font=\footnotesize},
%         width=2\linewidth,
%         height=1.8\linewidth,
%         title style={at={(0.5,1.35)},anchor=north,yshift=-3mm},
%         title = {OSCD {\vphantom{\vrule height 4mm width 0.1pt}}(F1)},
%         ybar,
%         bar width=12pt,
%         enlarge y limits=0.15,
%         enlarge x limits=0.3,
%         symbolic x coords={MultiUTAE, ResNet18, ResNet10},
%         xtick={MultiUTAE, ResNet18, ResNet10},
%         xticklabels={,,},
%         x tick label style={rotate=45, anchor=east, font=\footnotesize},
%         y tick label style={font=\footnotesize},
%         ytick={42, 44, 46},
%         ymin=40,
%         ymax=48,
%         bar shift=3pt,
%         axis y line*=left,
%         axis x line*=bottom,
%         xmajorticks=false,
%     ] 
%     % MultiUTAE
%     \addplot[fill=MultiUTAE, draw=MultiUTAE, very thick] coordinates {(MultiUTAE,47.9)};
%     %\addplot[fill=MultiUTAE] coordinates {(MultiUTAE,47.9)}; 
%     \addplot[white] coordinates {(MultiUTAE,46.5)};
%     \addplot[pattern=north east lines, pattern color=MultiUTAE,draw=MultiUTAE, very thick] coordinates {(MultiUTAE,46.5)}; 

%     % ResNet18
%     \addplot[fill=ResNet18,draw=ResNet18, very thick] coordinates {(ResNet18,22.6)};
%     %\addplot[fill=ResNet18] coordinates {(ResNet18,22.6)};
%     \addplot[white] coordinates {(ResNet18,21.9)};
%     \addplot[pattern=north east lines, pattern color=ResNet18,draw=ResNet18, very thick] coordinates {(ResNet18,21.9)};

%     % ResNet10
%     \addplot[fill=ResNet10,draw=ResNet10, very thick] coordinates {(ResNet10,21.8)};
%     %\addplot[fill=ResNet10] coordinates {(ResNet10,21.8)};
%     \addplot[white] coordinates {(ResNet10, 20.1)};
%     \addplot[fill=pattern=north east lines, pattern color,draw=ResNet10, very thick] coordinates {(ResNet10, 20.1)};
%     % % PSE+LTAE
%     % %\addplot[fill=DOFACOLOR] coordinates {(OmniSat,73.3)};
%     % \addplot[fill=TAECOLOR,draw=TAECOLOR, very thick] coordinates {(PSE+LTAE,71.2)};

%     \end{axis}
% \end{tikzpicture}
% \end{minipage}\hspace{20mm}
% &
% \begin{minipage}[t][2cm][t]{0.30\linewidth}
%     \centering
%     % \vspace{-3mm}
%     \begin{tikzpicture}
%         \begin{axis}[
%             title style={align=center, font=\footnotesize},
%             width=2\linewidth,
%             height=1.8\linewidth,
%             title style={at={(0.5,1.35)},anchor=north,yshift=-3mm},
%             title = {FMoW-WILDS {\vphantom{\vrule height 4mm width 0.1pt}}(Acc.)},
%             ybar,
%             bar width=12pt,
%             enlarge y limits=0.15,
%             enlarge x limits=0.3,
%             symbolic x coords={MultiUTAE, ResNet18, ResNet10},
%             xtick={MultiUTAE, ResNet18, ResNet10},
%             xticklabels={,,},
%             x tick label style={rotate=45, anchor=east, font=\footnotesize},
%             y tick label style={font=\footnotesize},
%             ytick={45, 50, 55},
%             ymin=45,
%             ymax=55,
%             bar shift=3pt,
%             axis y line*=left,
%             axis x line*=bottom,
%             xmajorticks=false,
%         ] 
%         \addplot[fill=MultiUTAE, draw=MultiUTAE, very thick] coordinates {(MultiUTAE,54.1)};
%         %\addplot[fill=MultiUTAE] coordinates {(MultiUTAE,24.2)}; 
%         \addplot[white] coordinates {(MultiUTAE,51.6)};
%         \addplot[pattern=north east lines, pattern color=MultiUTAE,draw=MultiUTAE, very thick] coordinates {(MultiUTAE,51.6)}; 
    
%         % ResNet18
%         \addplot[fill=ResNet18,draw=ResNet18, very thick] coordinates {(ResNet18,52.0)};
%         %\addplot[fill=ResNet18] coordinates {(ResNet18,22.6)};
%         \addplot[white] coordinates {(ResNet18,50.3)};
%         \addplot[pattern=north east lines, pattern color=ResNet18,draw=ResNet18, very thick] coordinates {(ResNet18,50.3)};
    
%         % ResNet10
%         \addplot[fill=ResNet10,draw=ResNet10, very thick] coordinates {(ResNet10, 49.2)};
%         %\addplot[fill=ResNet10] coordinates {(ResNet10,21.8)};
%         \addplot[pattern=north east lines, pattern color=ResNet10,draw=ResNet10, very thick] coordinates {(ResNet10, 46.3)};
    
%         \end{axis}
%     \end{tikzpicture}
%     \end{minipage}\hspace{20mm}
%     \\[-2mm]
%     \multicolumn{2}{c}{
%      \begin{minipage}[t][0cm][t]{\linewidth}
%     \centering
%     \raisebox{-.6cm}{\hspace{-10mm}
%     \setlength{\tabcolsep}{3pt}
%     \resizebox{\textwidth}{!}{
%     \begin{tabular}{rlrlrlrlrl}
% \tikz{\fill[MultiUTAE, draw=MultiUTAE, very thick] (0,0) rectangle (0.5,0.2);} & MultiUTAE &
% \tikz{\fill[ResNet18, draw=ResNet18, very thick] (0,0) rectangle (0.5,0.2);} & ResNet18 &
% \tikz{\fill[ResNet10, draw=ResNet10, very thick] (0,0) rectangle (0.5,0.2);} & ResNet10 \\
% \multicolumn{6}{c}{
% \begin{tabular}{rlrl}
% \tikz{\fill[pattern=north east lines, pattern color=gray, draw=gray, very thick] (0,0) rectangle (0.5,0.2);} & baseline &
% \tikz{\fill[gray, draw=gray, very thick] (0,0) rectangle (0.5,0.2);} & ours
% \end{tabular}
% }
% \end{tabular}
% }
% }
% \end{minipage}}
%     \vspace{1.5em}
%     \fi
%     \end{tabular}
%    % }
